Unsupervised Machine Learning for Classifying CHIME Fast Radio Bursts and Investigating Empirical Relations

Fast Radio Bursts (FRBs) are highly energetic millisecond-duration astrophysical phenomena typically categorized as repeaters or non-repeaters. However, observational limitations may result in misclassifications, potentially leading to a higher proportion of repeaters than currently identified. In this study, we leverage unsupervised machine learning techniques to classify FRBs using data from the CHIME/FRB catalogs, including both the first catalog and a recent repeater catalog. By employing Uniform Manifold Approximation and Projection for dimensionality reduction and clustering algorithms (k-means and Hierarchical Density-Based Spatial Clustering of Applications with Noise), we successfully segregate repeaters and non-repeaters into distinct clusters, identifying over 100 potential repeater candidates. Our analysis reveals several empirical relations within the clusters, including the ${\rm log \,}\Delta t_{sc}-{\rm log \,}\Delta t_{rw}$, ${\rm log \,}\Delta t_{sc}-{\rm log \,}T_B$, and $r - \gamma$ correlations, where ${\Delta t_{sc}, \Delta t_{rw}, T_B, r, \gamma}$ represent scattering time, rest-frame width, brightness temperature, spectral running, and spectral index, respectively. The Chow test results reveal that while some repeaters and non-repeaters share similar empirical relationships, the overall distinctions between the two groups remain significant, reinforcing the classification of FRBs into repeaters and non-repeaters. These findings provide new insights into the physical properties and emission mechanisms of FRBs. This study demonstrates the effectiveness of unsupervised learning in classifying FRBs and identifying potential repeaters, paving the way for more precise investigations into their origins and applications in cosmology. Future improvements in observational data and machine learning methodologies are expected to further enhance our understanding of FRBs.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccccccccccc}
\tablecaption{The list of repeater candidates \label{tab:candi_rep}}

\tablewidth{700pt}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{1.5pt}
\tablehead{
\colhead{FRB} & \colhead{Sub} &\colhead{$\rm RA(J2000)$}&\colhead{$\rm DEC(J2000)$}&\colhead{$\Delta t_{bc}$}&\colhead{$\Delta t_{fitb}$}&\colhead{$S_{\nu}$}&\colhead{$F_{\nu}$}&\colhead{$\Delta t_{sc}$}&\colhead{$\gamma$}&\colhead{$r$}&\colhead{$\nu_{max}$}&\colhead{$\nu_{min}$}&\colhead{$\nu_{peak}$}&\colhead{$z$}&\colhead{${\rm log}\,E$}&\colhead{$\Delta \nu$}&\colhead{$\Delta t_{rw}$}&\colhead{${\rm log\,}L$}&\colhead{${\rm log\,}T_{B}$}&\colhead{Note}\\[-10pt]
\colhead{name}&\colhead{num}&\colhead{($^\circ$)}&\colhead{($^\circ$)}&\colhead{(ms)}&\colhead{(ms)}&\colhead{(Jy)}&\colhead{(Jy $\cdot$ ms)}&\colhead{(ms)}&\colhead{}&\colhead{}&\colhead{(MHz)}&\colhead{(MHz)}&\colhead{(MHz)}&\colhead{}&\colhead{(erg)}&\colhead{(MHz)}&\colhead{(ms)}&\colhead{(erg/s)}&\colhead{(K)}&\colhead{}\\[-14pt]
}
\startdata
FRB20180725A & 0 & 93.4 & 67.1 & 2.95 & 0.30 & 1.70 & 4.10 & 1.10 & 38.20 & -45.80 & 760.1 & 485.3 & 607.4 & 0.641 & 40.45 & 450.9 & 0.18 & 43.28 & 35.74 & k \\
FRB20180729A & 0 & 199.4 & 55.6 & 0.98 & 0.10 & 11.70 & 17.00 & 0.16 & 16.46 & -30.21 & 692.7 & 400.2 & 525.6 & 0.002 & 36.03 & 293.2 & 0.10 & 38.87 & 32.69 & k \\
FRB20180729B & 0 & 89.9 & 56.5 & 1.97 & 0.31 & 0.92 & 1.20 & 0.66 & 14.50 & -14.60 & 800.2 & 441.8 & 657.5 & 0.158 & 38.70 & 414.9 & 0.27 & 41.64 & 34.50 & k \\
FRB20180801A & 0 & 322.5 & 72.7 & 9.83 & 0.58 & 1.11 & 7.90 & 5.54 & 60.00 & -75.50 & 709.3 & 500.2 & 595.6 & 0.553 & 40.60 & 324.8 & 0.37 & 42.94 & 34.40 & both \\
FRB20180810B & 0 & 180.4 & 83.1 & 0.98 & 0.31 & 5.20 & 7.90 & 0.20 & -0.76 & -4.06 & 778.6 & 400.2 & 400.2 & 0.031 & 37.86 & 390.1 & 0.30 & 40.70 & 34.86 & k \\
FRB20180812A & 0 & 19.3 & 80.8 & 7.86 & 1.30 & 0.93 & 5.40 & 2.81 & -2.90 & -8.30 & 586.4 & 400.2 & 400.2 & 0.727 & 40.50 & 321.6 & 0.75 & 42.97 & 35.10 & both \\
FRB20180904A & 0 & 286.6 & 81.2 & 1.97 & 0.53 & 3.80 & 6.00 & 0.55 & 12.12 & -23.18 & 712.3 & 400.2 & 519.7 & 0.257 & 39.73 & 392.2 & 0.42 & 42.63 & 35.76 & k \\
FRB20180907A & 0 & 320.9 & 29.5 & 5.90 & 0.87 & 0.87 & 2.80 & 0.26 & -2.30 & -5.10 & 648.6 & 400.2 & 400.2 & 0.797 & 40.30 & 446.5 & 0.48 & 43.04 & 35.40 & k \\
FRB20180907E & 0 & 167.9 & 47.1 & 11.80 & 4.15 & 0.73 & 6.90 & 3.38 & -7.10 & -2.70 & 536.3 & 400.2 & 400.2 & 0.312 & 39.85 & 178.5 & 3.16 & 41.99 & 33.89 & both \\
FRB20180909A & 0 & 123.6 & 56.8 & 19.66 & 6.31 & 0.33 & 1.02 & 8.20 & -0.30 & -1.30 & 800.2 & 400.2 & 400.2 & 0.319 & 39.04 & 527.5 & 4.79 & 41.67 & 33.12 & k \\
FRB20180911A & 0 & 99.5 & 84.6 & 1.97 & 0.83 & 1.60 & 2.60 & 0.94 & -5.78 & 0.20 & 599.9 & 400.2 & 400.2 & 0.085 & 38.26 & 216.6 & 0.77 & 41.09 & 34.62 & both \\
FRB20180915A & 0 & 280.6 & 17.9 & 4.92 & 0.80 & 2.30 & 6.20 & 0.88 & 6.50 & -9.10 & 800.2 & 400.2 & 571.9 & 0.128 & 39.16 & 451.1 & 0.71 & 41.78 & 34.04 & k \\
FRB20180915B & 0 & 225.2 & 25.0 & 4.92 & 1.69 & 0.99 & 3.80 & 0.11 & -9.20 & 3.00 & 527.4 & 400.2 & 400.2 & 0.072 & 38.28 & 136.3 & 1.58 & 40.73 & 33.47 & both \\
FRB20180916A & 0 & 349.0 & 80.3 & 0.98 & 0.10 & 2.40 & 4.50 & 0.19 & 2.41 & -8.10 & 793.2 & 400.2 & 464.7 & 0.151 & 39.08 & 452.2 & 0.09 & 41.87 & 35.79 & k \\
FRB20180920A & 0 & 78.9 & 28.3 & 14.75 & 2.22 & 0.86 & 8.50 & 9.10 & 20.10 & -26.30 & 787.4 & 435.9 & 585.9 & 0.360 & 40.24 & 478.2 & 1.63 & 42.38 & 33.57 & k \\
FRB20180920B & 0 & 191.1 & 63.5 & 10.81 & 2.33 & 0.35 & 1.70 & 1.73 & 12.30 & -121.00 & 483.4 & 400.2 & 421.1 & 0.401 & 39.49 & 116.5 & 1.66 & 41.95 & 33.83 & both \\
FRB20180921A & 0 & 28.9 & 5.0 & 3.93 & 1.14 & 0.92 & 2.30 & 1.50 & 1.00 & -10.40 & 672.2 & 400.2 & 419.9 & 0.319 & 39.42 & 358.8 & 0.86 & 42.14 & 34.92 & k \\
FRB20180922A & 0 & 342.3 & 69.7 & 2.95 & 0.81 & 2.60 & 7.70 & 0.31 & -4.00 & -9.20 & 555.9 & 400.2 & 400.2 & 0.383 & 40.08 & 215.3 & 0.58 & 42.75 & 35.83 & both \\
FRB20180923A & 0 & 327.6 & 71.9 & 1.97 & 0.15 & 0.76 & 1.20 & 0.21 & 18.20 & -57.40 & 572.9 & 400.2 & 468.9 & 0.026 & 36.96 & 177.2 & 0.15 & 39.77 & 33.12 & both \\
FRB20180923D & 0 & 169.1 & 48.8 & 0.98 & 0.10 & 2.40 & 2.20 & 0.11 & 20.90 & -92.70 & 524.4 & 400.2 & 448.0 & 0.248 & 39.20 & 155.0 & 0.08 & 42.33 & 36.27 & both \\
FRB20180923C & 0 & 239.1 & 22.9 & 1.97 & 0.32 & 0.89 & 1.37 & 0.50 & 1.00 & -10.20 & 675.6 & 400.2 & 420.5 & 0.059 & 37.69 & 291.7 & 0.30 & 40.53 & 34.01 & both \\
FRB20180925B & 0 & 145.4 & 21.0 & 5.90 & 1.15 & 0.76 & 2.70 & 1.40 & 15.00 & -41.50 & 606.9 & 400.2 & 479.6 & 0.623 & 40.14 & 335.5 & 0.71 & 42.80 & 34.97 & both \\
FRB20180928A & 0 & 312.9 & 30.9 & 2.95 & 0.27 & 1.34 & 2.50 & 0.15 & -2.93 & -39.70 & 492.1 & 400.2 & 400.2 & 0.002 & 35.08 & 92.1 & 0.27 & 37.81 & 31.02 & both \\
FRB20181012B & 0 & 206.3 & 64.2 & 3.93 & 0.56 & 0.49 & 1.44 & 0.26 & 20.90 & -154.00 & 483.9 & 400.2 & 428.3 & 0.682 & 39.90 & 140.8 & 0.33 & 42.66 & 35.31 & both \\
FRB20181013A & 0 & 262.8 & 38.4 & 0.98 & 0.51 & 2.81 & 3.50 & 0.56 & 1.08 & -5.20 & 800.2 & 400.2 & 443.7 & 0.204 & 39.22 & 481.5 & 0.43 & 42.20 & 36.16 & k \\
FRB20181013E & 0 & 307.3 & 69.0 & 2.95 & 0.86 & 0.62 & 2.03 & 1.10 & -5.60 & 0.90 & 623.0 & 400.2 & 400.2 & 0.208 & 38.96 & 269.1 & 0.71 & 41.52 & 34.66 & both \\
FRB20181013B & 0 & 97.2 & 52.0 & 119.93 & 2.80 & 0.56 & 21.00 & 65.60 & -0.50 & -4.20 & 790.4 & 400.2 & 400.2 & 0.119 & 39.47 & 436.5 & 2.50 & 40.95 & 30.90 & k \\
FRB20181013C & 0 & 146.1 & 34.1 & 4.92 & 0.76 & 0.44 & 1.64 & 0.43 & -3.70 & -0.80 & 698.0 & 400.2 & 400.2 & 1.001 & 40.26 & 595.8 & 0.38 & 42.99 & 35.46 & k \\
FRB20181014C & 0 & 117.9 & 41.6 & 3.93 & 0.79 & 0.57 & 1.48 & 1.00 & 18.00 & -30.50 & 707.7 & 408.6 & 537.7 & 0.694 & 40.03 & 506.7 & 0.47 & 42.84 & 35.20 & k \\
FRB20181017B & 0 & 237.8 & 78.5 & 12.78 & 2.31 & 1.06 & 6.50 & 4.30 & 61.00 & -77.00 & 704.8 & 499.3 & 593.2 & 0.207 & 39.63 & 248.0 & 1.91 & 41.92 & 33.27 & k \\
FRB20181018B & 0 & 336.8 & 71.9 & 0.98 & 0.48 & 5.10 & 7.90 & 0.50 & 7.30 & -10.45 & 800.2 & 400.2 & 567.4 & 0.105 & 39.09 & 441.9 & 0.43 & 41.94 & 35.62 & k \\
FRB20181018C & 0 & 67.2 & 37.6 & 0.98 & 0.48 & 2.40 & 3.30 & 0.51 & -0.61 & -7.60 & 668.2 & 400.2 & 400.2 & 0.208 & 39.17 & 323.8 & 0.39 & 42.11 & 36.21 & both \\
FRB20181022C & 0 & 141.6 & 83.8 & 3.93 & 0.80 & 0.91 & 3.20 & 0.68 & 2.90 & -14.20 & 664.2 & 400.2 & 443.9 & 0.456 & 39.90 & 384.3 & 0.55 & 42.52 & 35.19 & k \\
FRB20181022D & 0 & 179.2 & 36.5 & 1.97 & 0.59 & 2.90 & 6.20 & 0.63 & 18.20 & -14.40 & 800.2 & 505.7 & 754.7 & 0.473 & 40.46 & 433.8 & 0.40 & 43.29 & 35.87 & both \\
FRB20181022E & 0 & 221.2 & 27.1 & 2.95 & 0.40 & 0.69 & 2.08 & 0.63 & 8.70 & -42.30 & 560.3 & 400.2 & 443.7 & 0.207 & 39.01 & 193.3 & 0.33 & 41.61 & 34.61 & both \\
FRB20181027A & 0 & 131.9 & -4.2 & 5.90 & 0.72 & 4.90 & 22.00 & 4.72 & -0.40 & 6.10 & 800.2 & 530.0 & 800.2 & 0.662 & 41.33 & 449.2 & 0.43 & 43.90 & 35.39 & both \\
FRB20181030C & 0 & 309.8 & 4.0 & 0.98 & 0.61 & 1.60 & 5.50 & 0.74 & 10.00 & -22.20 & 691.2 & 400.2 & 500.9 & 0.587 & 40.42 & 461.7 & 0.38 & 43.08 & 36.76 & k \\
FRB20181030D & 0 & 81.8 & 16.1 & 2.95 & 0.36 & 2.74 & 5.90 & 0.87 & 1.51 & -3.00 & 800.2 & 400.2 & 514.8 & 0.086 & 38.74 & 434.4 & 0.33 & 41.45 & 34.30 & k \\
FRB20181030E & 0 & 135.7 & 8.9 & 5.90 & 0.40 & 2.00 & 6.30 & 0.97 & 22.30 & -69.00 & 564.8 & 400.2 & 470.5 & 0.013 & 37.09 & 166.8 & 0.39 & 39.59 & 31.99 & both \\
FRB20181101A & 0 & 21.3 & 53.9 & 30.47 & 6.03 & 0.50 & 10.70 & 10.00 & 16.40 & -37.70 & 636.8 & 400.2 & 497.4 & 1.413 & 41.46 & 571.0 & 2.50 & 43.51 & 34.03 & k \\
FRB20181115A & 0 & 143.0 & 56.4 & 4.92 & 1.83 & 0.44 & 1.92 & 2.10 & 19.60 & -62.00 & 568.4 & 400.2 & 468.8 & 0.972 & 40.37 & 331.7 & 0.93 & 43.03 & 35.30 & both \\
FRB20181116A & 0 & 36.0 & 4.5 & 1.97 & 0.44 & 4.00 & 5.23 & 0.47 & 2.37 & -11.00 & 704.7 & 400.2 & 445.8 & 0.271 & 39.65 & 387.2 & 0.35 & 42.64 & 35.96 & k \\
FRB20181116B & 0 & 232.7 & 64.9 & 3.93 & 0.64 & 0.74 & 1.92 & 0.17 & -8.80 & -4.70 & 505.5 & 400.2 & 400.2 & 0.336 & 39.36 & 140.6 & 0.48 & 42.07 & 34.92 & both \\
FRB20181117B & 1 & 81.1 & 80.0 & 7.86 & 1.28 & 3.60 & 11.00 & 1.30 & 11.40 & -31.20 & 630.4 & 400.2 & 480.4 & 0.449 & 40.46 & 333.7 & 0.88 & 43.14 & 35.10 & both \\
FRB20181119B & 0 & 299.4 & 31.1 & 22.61 & 3.33 & 4.50 & 94.00 & 16.59 & 2.72 & -4.65 & 800.2 & 400.2 & 536.4 & 0.087 & 39.98 & 434.9 & 3.06 & 41.69 & 32.72 & k \\
FRB20181119C & 0 & 190.1 & 82.2 & 0.98 & 0.45 & 2.80 & 3.50 & 0.48 & -1.81 & -5.70 & 657.7 & 400.2 & 400.2 & 0.178 & 39.06 & 303.4 & 0.38 & 42.03 & 36.13 & both \\
FRB20181122A & 0 & 60.0 & 55.5 & 2.95 & 0.68 & 0.53 & 1.42 & 0.18 & -4.90 & 0.60 & 661.4 & 400.2 & 400.2 & 0.442 & 39.48 & 376.7 & 0.47 & 42.21 & 35.27 & k \\
FRB20181122B & 0 & 281.1 & 85.0 & 0.98 & 0.25 & 14.70 & 22.00 & 0.14 & 4.86 & -13.27 & 729.1 & 400.2 & 480.7 & 0.093 & 39.36 & 359.5 & 0.23 & 42.22 & 36.12 & k \\
FRB20181123A & 0 & 300.8 & 55.9 & 1.97 & 0.58 & 0.99 & 2.50 & 1.92 & 25.60 & -64.30 & 590.2 & 404.2 & 488.5 & 0.697 & 40.22 & 315.7 & 0.34 & 43.04 & 36.12 & both \\
FRB20181125A & 0 & 147.9 & 33.9 & 14.75 & 1.28 & 0.39 & 3.20 & 1.50 & 9.00 & -54.00 & 533.7 & 400.2 & 434.5 & 0.171 & 39.02 & 156.3 & 1.09 & 41.17 & 32.81 & both \\
FRB20181125A & 1 & 147.9 & 33.9 & 14.75 & 1.44 & 0.39 & 3.20 & 1.50 & 7.30 & -41.80 & 552.0 & 400.2 & 436.6 & 0.171 & 39.02 & 177.8 & 1.23 & 41.17 & 32.81 & both \\
FRB20181125A & 2 & 147.9 & 33.9 & 14.75 & 1.58 & 0.39 & 3.20 & 1.50 & 7.30 & -58.00 & 520.9 & 400.2 & 426.5 & 0.171 & 39.01 & 141.3 & 1.35 & 41.16 & 32.83 & both \\
FRB20181126A & 0 & 262.1 & 81.2 & 1.97 & 0.41 & 3.50 & 9.40 & 0.16 & 17.93 & -90.70 & 518.1 & 400.2 & 441.8 & 0.417 & 40.29 & 167.1 & 0.29 & 43.01 & 36.30 & both \\
FRB20181127A & 0 & 243.8 & 25.4 & 3.93 & 0.74 & 0.78 & 2.90 & 0.58 & 18.50 & -51.30 & 592.3 & 400.2 & 479.3 & 0.923 & 40.52 & 369.4 & 0.38 & 43.23 & 35.68 & both \\
FRB20181128B & 0 & 157.2 & 38.3 & 5.90 & 1.68 & 0.34 & 1.95 & 0.44 & -3.50 & -2.20 & 661.3 & 400.2 & 400.2 & 0.392 & 39.51 & 363.6 & 1.21 & 41.90 & 34.37 & k \\
FRB20181128D & 0 & 215.6 & 59.9 & 1.97 & 1.07 & 2.60 & 7.00 & 0.11 & -2.48 & 0.28 & 800.2 & 400.2 & 400.2 & 0.018 & 37.36 & 407.4 & 1.05 & 39.94 & 33.50 & k \\
FRB20181128C & 0 & 268.8 & 49.7 & 14.75 & 2.30 & 0.39 & 3.40 & 2.32 & 27.40 & -75.00 & 572.1 & 403.2 & 480.3 & 0.557 & 40.14 & 263.0 & 1.48 & 42.40 & 33.79 & both \\
FRB20181128C & 1 & 268.8 & 49.7 & 14.75 & 0.10 & 0.39 & 3.40 & 2.32 & 23.30 & -60.00 & 590.8 & 400.2 & 485.8 & 0.557 & 40.15 & 296.8 & 0.06 & 42.40 & 33.78 & both \\
FRB20181129B & 0 & 307.6 & 81.3 & 1.97 & 0.36 & 4.00 & 9.50 & 0.83 & 73.80 & -112.00 & 642.7 & 482.3 & 556.8 & 0.301 & 40.10 & 208.7 & 0.28 & 42.84 & 35.87 & both \\
FRB20181130A & 0 & 355.2 & 46.5 & 0.98 & 0.48 & 0.97 & 1.27 & 0.51 & 2.70 & -45.70 & 515.9 & 400.2 & 412.1 & 0.033 & 37.14 & 119.5 & 0.46 & 40.04 & 34.16 & both \\
FRB20181203A & 0 & 33.6 & 23.6 & 2.95 & 0.17 & 1.74 & 3.60 & 1.44 & 13.20 & -8.50 & 800.2 & 515.2 & 800.2 & 0.580 & 40.43 & 450.2 & 0.11 & 43.31 & 35.42 & both \\
FRB20181203B & 0 & 47.3 & 24.0 & 3.93 & 0.58 & 1.45 & 4.50 & 2.32 & 47.80 & -43.60 & 800.2 & 550.8 & 693.2 & 0.272 & 39.78 & 317.2 & 0.45 & 42.39 & 34.54 & both \\
FRB20181209A & 0 & 98.2 & 68.7 & 1.97 & 0.60 & 2.50 & 3.20 & 0.64 & 0.42 & -25.50 & 544.7 & 400.2 & 403.5 & 0.206 & 39.15 & 174.2 & 0.50 & 42.12 & 35.60 & both \\
FRB20181213B & 0 & 183.5 & 53.7 & 4.92 & 0.85 & 0.75 & 1.70 & 1.20 & 45.60 & -45.10 & 800.2 & 529.6 & 664.0 & 0.587 & 40.03 & 429.5 & 0.54 & 42.88 & 34.79 & both \\
FRB20181213C & 0 & 216.4 & 47.5 & 2.95 & 1.25 & 0.62 & 1.86 & 1.50 & -2.10 & 1.20 & 800.2 & 400.2 & 400.2 & 0.309 & 39.27 & 523.5 & 0.96 & 41.91 & 35.01 & k \\
FRB20181214A & 0 & 70.0 & 43.1 & 2.95 & 0.53 & 0.16 & 0.41 & 0.44 & 23.30 & -139.00 & 494.6 & 400.2 & 435.0 & 0.231 & 38.39 & 116.2 & 0.43 & 41.06 & 34.08 & both \\
FRB20181214F & 0 & 252.6 & 32.4 & 8.85 & 2.30 & 0.31 & 2.21 & 1.52 & 8.00 & -65.00 & 514.1 & 400.2 & 425.7 & 2.324 & 41.09 & 378.6 & 0.69 & 43.76 & 35.42 & both \\
FRB20181215A & 0 & 93.4 & 39.3 & 4.92 & 1.34 & 0.34 & 0.72 & 1.70 & -2.40 & -1.10 & 800.2 & 400.2 & 400.2 & 0.231 & 38.60 & 492.4 & 1.09 & 41.37 & 34.05 & k \\
FRB20181216A & 0 & 306.3 & 53.5 & 1.97 & 0.22 & 0.94 & 1.70 & 0.89 & 14.80 & -16.10 & 800.2 & 434.2 & 634.0 & 0.362 & 39.58 & 498.3 & 0.16 & 42.45 & 35.29 & k \\
FRB20181218A & 0 & 5.1 & 71.3 & 5.90 & 1.39 & 0.83 & 1.59 & 0.22 & 19.00 & -83.60 & 529.3 & 400.2 & 448.4 & 1.894 & 40.82 & 373.6 & 0.48 & 44.00 & 36.00 & both \\
FRB20181218B & 0 & 18.0 & 69.4 & 2.95 & 1.69 & 0.56 & 1.80 & 2.00 & -2.70 & -2.30 & 708.8 & 400.2 & 400.2 & 0.573 & 39.81 & 485.6 & 1.07 & 42.50 & 35.52 & k \\
FRB20181218C & 0 & 286.0 & 58.2 & 4.92 & 5.20 & 0.25 & 1.73 & 6.80 & 4.40 & -13.10 & 718.5 & 400.2 & 472.7 & 0.273 & 39.20 & 405.3 & 4.08 & 41.47 & 33.92 & k \\
FRB20181219C & 0 & 17.8 & 14.1 & 2.95 & 1.26 & 0.21 & 0.57 & 0.53 & -1.00 & -4.60 & 735.5 & 400.2 & 400.2 & 0.605 & 39.36 & 538.0 & 0.79 & 42.13 & 35.14 & k \\
FRB20181220A & 0 & 346.1 & 48.4 & 2.95 & 0.43 & 1.33 & 3.00 & 0.46 & -5.26 & -1.30 & 596.4 & 400.2 & 400.2 & 0.002 & 35.16 & 196.6 & 0.43 & 37.81 & 31.02 & both \\
FRB20181220B & 0 & 277.4 & 84.9 & 1.97 & 0.56 & 2.90 & 3.80 & 0.62 & 0.45 & -4.80 & 800.2 & 400.2 & 419.5 & 0.134 & 38.86 & 453.7 & 0.49 & 41.80 & 35.25 & k \\
FRB20181221A & 0 & 230.6 & 25.9 & 4.92 & 0.75 & 1.25 & 5.80 & 1.32 & 62.10 & -128.00 & 583.3 & 446.1 & 510.1 & 0.240 & 39.65 & 170.2 & 0.61 & 42.07 & 34.44 & both \\
FRB20181221B & 0 & 306.3 & 81.0 & 2.95 & 1.04 & 0.97 & 3.30 & 1.10 & 25.30 & -61.20 & 597.6 & 405.4 & 492.2 & 1.419 & 40.94 & 465.0 & 0.43 & 43.80 & 36.36 & k \\
FRB20181222D & 0 & 188.2 & 56.2 & 22.61 & 3.75 & 0.22 & 1.23 & 1.95 & 8.40 & -41.10 & 561.3 & 400.2 & 443.0 & 1.481 & 40.51 & 399.8 & 1.51 & 43.15 & 34.07 & both \\
FRB20181222E & 0 & 50.6 & 87.0 & 3.93 & 0.25 & 1.12 & 5.50 & 0.79 & 5.13 & -19.90 & 639.5 & 400.2 & 455.2 & 0.212 & 39.46 & 290.0 & 0.21 & 41.86 & 34.57 & both \\
FRB20181222E & 1 & 50.6 & 87.0 & 3.93 & 0.91 & 1.12 & 5.50 & 0.79 & 9.90 & -23.80 & 672.3 & 400.2 & 492.8 & 0.212 & 39.50 & 329.8 & 0.75 & 41.89 & 34.50 & k \\
FRB20181223B & 0 & 174.9 & 21.6 & 8.85 & 1.57 & 0.68 & 4.10 & 3.50 & 33.30 & -41.00 & 761.2 & 473.8 & 600.6 & 0.525 & 40.27 & 438.2 & 1.03 & 42.67 & 34.22 & k \\
FRB20181223C & 0 & 181.1 & 27.6 & 1.97 & 0.51 & 1.36 & 2.84 & 0.11 & 2.68 & -7.40 & 800.2 & 400.2 & 479.2 & 0.002 & 35.21 & 400.9 & 0.51 & 37.89 & 31.23 & k \\
FRB20181224A & 0 & 355.1 & 44.6 & 1.97 & 0.39 & 4.30 & 3.30 & 0.40 & 3.85 & -6.08 & 800.2 & 400.2 & 549.5 & 0.160 & 39.07 & 464.0 & 0.33 & 42.25 & 35.34 & k \\
FRB20181224E & 0 & 239.3 & 7.3 & 1.97 & 1.06 & 3.60 & 10.30 & 1.10 & -1.18 & -4.40 & 729.5 & 400.2 & 400.2 & 0.530 & 40.50 & 504.0 & 0.69 & 43.23 & 36.61 & k \\
FRB20181225B & 0 & 36.8 & 88.2 & 2.95 & 1.30 & 1.90 & 7.50 & 1.40 & 6.80 & -10.10 & 800.2 & 400.2 & 560.7 & 0.179 & 39.54 & 471.7 & 1.10 & 42.01 & 34.72 & k \\
FRB20181226C & 0 & 349.1 & 44.9 & 3.93 & 0.63 & 0.88 & 2.70 & 1.98 & -1.09 & -1.90 & 800.2 & 400.2 & 400.2 & 0.268 & 39.31 & 507.0 & 0.50 & 41.92 & 34.79 & k \\
FRB20181226D & 0 & 120.2 & 22.2 & 1.97 & 0.57 & 1.89 & 3.00 & 0.62 & 0.44 & -5.20 & 800.2 & 400.2 & 417.2 & 0.274 & 39.39 & 509.6 & 0.45 & 42.30 & 35.70 & k \\
FRB20181226B & 0 & 182.7 & 12.4 & 1.97 & 0.59 & 8.90 & 52.00 & 1.10 & 4.10 & -14.40 & 687.5 & 400.2 & 461.1 & 0.201 & 40.40 & 345.2 & 0.49 & 42.71 & 36.01 & k \\
FRB20181226B & 1 & 182.7 & 12.4 & 1.97 & 0.87 & 8.90 & 52.00 & 1.10 & 1.03 & -7.00 & 764.2 & 400.2 & 430.7 & 0.201 & 40.37 & 437.3 & 0.72 & 42.68 & 36.07 & k \\
FRB20181226B & 2 & 182.7 & 12.4 & 1.97 & 1.00 & 8.90 & 52.00 & 1.10 & 11.50 & -18.10 & 784.9 & 400.2 & 549.7 & 0.201 & 40.47 & 462.2 & 0.84 & 42.79 & 35.86 & k \\
FRB20181226E & 0 & 303.6 & 73.6 & 2.95 & 1.17 & 0.48 & 1.35 & 1.30 & -5.80 & -3.40 & 558.3 & 400.2 & 400.2 & 0.178 & 38.64 & 186.2 & 0.99 & 41.26 & 34.41 & both \\
FRB20181228B & 0 & 250.4 & 63.9 & 4.92 & 0.10 & 0.40 & 1.67 & 1.16 & 59.30 & -353.00 & 471.8 & 401.5 & 435.2 & 0.512 & 39.72 & 106.3 & 0.07 & 42.28 & 34.76 & both \\
FRB20181229B & 0 & 238.4 & 19.8 & 20.64 & 3.36 & 0.42 & 4.90 & 5.10 & 22.00 & -103.00 & 517.5 & 400.2 & 445.5 & 0.320 & 39.77 & 154.8 & 2.55 & 41.83 & 33.09 & both \\
FRB20181230A & 0 & 346.7 & 83.4 & 34.41 & 1.64 & 0.94 & 18.00 & 41.00 & 33.00 & -27.80 & 800.2 & 543.5 & 724.8 & 0.704 & 41.25 & 437.4 & 0.96 & 43.20 & 33.28 & both \\
FRB20181231B & 0 & 128.8 & 56.0 & 2.95 & 0.34 & 0.89 & 2.34 & 1.75 & 59.60 & -60.00 & 800.0 & 540.6 & 657.7 & 0.066 & 38.22 & 276.6 & 0.32 & 40.82 & 33.37 & both \\
FRB20181231C & 0 & 197.1 & 69.2 & 1.97 & 0.39 & 0.68 & 1.20 & 0.41 & 0.41 & -9.60 & 667.0 & 400.2 & 408.8 & 0.503 & 39.53 & 400.9 & 0.26 & 42.46 & 35.82 & k \\
FRB20190101B & 0 & 307.8 & 29.9 & 2.95 & 0.32 & 1.02 & 4.40 & 5.16 & 41.70 & -36.10 & 800.2 & 554.3 & 713.6 & 1.139 & 41.05 & 526.0 & 0.15 & 43.74 & 35.88 & both \\
FRB20190102A & 0 & 9.3 & 26.7 & 3.93 & 0.82 & 1.12 & 4.20 & 0.99 & 28.90 & -67.80 & 595.5 & 411.9 & 495.2 & 0.653 & 40.39 & 303.6 & 0.50 & 43.03 & 35.51 & both \\
FRB20190102B & 0 & 21.7 & 21.4 & 2.95 & 0.85 & 1.71 & 3.90 & 0.93 & 0.60 & -4.40 & 800.2 & 400.2 & 428.8 & 0.281 & 39.54 & 512.2 & 0.66 & 42.29 & 35.31 & k \\
FRB20190103B & 0 & 93.6 & 19.7 & 31.46 & 5.83 & 0.68 & 12.90 & 5.40 & 7.70 & -16.30 & 738.4 & 400.2 & 507.0 & 0.313 & 40.23 & 444.1 & 4.44 & 42.07 & 32.81 & k \\
FRB20190106A & 0 & 22.2 & 46.1 & 6.88 & 0.94 & 0.27 & 0.81 & 5.80 & 9.00 & -5.00 & 800.2 & 493.5 & 800.2 & 0.192 & 38.79 & 365.5 & 0.79 & 41.38 & 32.89 & both \\
FRB20190106B & 0 & 335.6 & 46.1 & 1.97 & 0.58 & 1.70 & 3.80 & 0.60 & 16.58 & -68.00 & 543.5 & 400.2 & 452.1 & 0.098 & 38.61 & 157.3 & 0.53 & 41.30 & 34.67 & both \\
FRB20190107A & 0 & 0.9 & 21.8 & 47.19 & 25.90 & 0.49 & 6.30 & 20.40 & -4.30 & -0.40 & 666.9 & 400.2 & 400.2 & 0.824 & 40.68 & 486.5 & 14.20 & 42.83 & 33.38 & k \\
FRB20190107B & 0 & 33.5 & 83.4 & 0.98 & 0.45 & 2.80 & 4.30 & 0.50 & -1.30 & -3.10 & 785.3 & 400.2 & 400.2 & 0.002 & 35.31 & 386.0 & 0.45 & 38.13 & 32.30 & k \\
FRB20190109A & 0 & 108.0 & 5.2 & 13.76 & 1.65 & 1.19 & 6.40 & 2.20 & 6.10 & -8.10 & 800.2 & 400.2 & 583.0 & 0.100 & 38.97 & 440.0 & 1.50 & 41.28 & 32.63 & k \\
FRB20190109A & 1 & 108.0 & 5.2 & 13.76 & 3.40 & 1.19 & 6.40 & 2.20 & 4.60 & -8.50 & 800.2 & 400.2 & 523.6 & 0.100 & 38.92 & 440.0 & 3.09 & 41.23 & 32.72 & k \\
FRB20190109B & 0 & 253.5 & 1.2 & 6.88 & 0.34 & 1.20 & 3.00 & 0.26 & 2.50 & -65.00 & 492.4 & 400.2 & 408.1 & 0.009 & 36.40 & 93.1 & 0.34 & 39.00 & 31.46 & both \\
FRB20190110A & 0 & 65.0 & 47.4 & 2.95 & 0.20 & 1.54 & 3.80 & 0.38 & 6.30 & -118.00 & 472.7 & 400.2 & 411.0 & 0.231 & 39.34 & 89.3 & 0.16 & 42.03 & 35.13 & both \\
FRB20190110C & 0 & 247.0 & 41.4 & 2.95 & 0.39 & 0.64 & 1.40 & 0.22 & 24.50 & -186.00 & 477.7 & 400.2 & 427.4 & 0.112 & 38.27 & 86.2 & 0.35 & 40.98 & 34.06 & both \\
FRB20190111A & 0 & 217.0 & 26.8 & 5.90 & 0.36 & 3.60 & 17.00 & 0.54 & 6.35 & -6.78 & 800.2 & 400.2 & 638.9 & 0.066 & 39.07 & 426.6 & 0.34 & 41.42 & 33.40 & k \\
FRB20190111A & 1 & 217.0 & 26.8 & 5.90 & 0.44 & 3.60 & 17.00 & 0.54 & 7.91 & -23.30 & 649.7 & 400.2 & 474.4 & 0.066 & 38.94 & 266.1 & 0.41 & 41.29 & 33.66 & both \\
FRB20190111A & 2 & 217.0 & 26.8 & 5.90 & 0.79 & 3.60 & 17.00 & 0.54 & -2.30 & -5.80 & 635.8 & 400.2 & 400.2 & 0.066 & 38.87 & 251.2 & 0.74 & 41.22 & 33.81 & both \\
FRB20190111B & 0 & 260.0 & 13.5 & 3.93 & 0.16 & 0.32 & 0.78 & 0.20 & 1.90 & -17.20 & 609.1 & 400.2 & 422.5 & 1.348 & 40.21 & 490.5 & 0.07 & 43.19 & 35.72 & k \\
FRB20190112A & 0 & 258.0 & 61.2 & 9.83 & 1.64 & 1.40 & 16.20 & 11.01 & 57.10 & -51.40 & 800.2 & 564.6 & 697.7 & 0.348 & 40.56 & 317.5 & 1.22 & 42.63 & 33.95 & both \\
FRB20190113A & 0 & 108.1 & -3.0 & 6.88 & 1.82 & 1.30 & 5.60 & 2.20 & 7.30 & -2.80 & 800.2 & 491.9 & 800.2 & 0.190 & 39.62 & 366.9 & 1.53 & 42.06 & 33.56 & both \\
FRB20190114A & 0 & 8.9 & 19.2 & 4.92 & 1.34 & 0.55 & 2.30 & 0.38 & 11.10 & -89.00 & 500.0 & 400.2 & 425.8 & 0.869 & 40.31 & 186.5 & 0.72 & 42.96 & 35.38 & both \\
FRB20190116F & 0 & 261.7 & 75.0 & 2.95 & 1.23 & 0.49 & 1.54 & 1.50 & 3.60 & -3.80 & 800.2 & 400.2 & 637.5 & 0.214 & 39.07 & 485.7 & 1.01 & 41.65 & 34.18 & k \\
FRB20190118A & 0 & 253.3 & 11.6 & 1.97 & 0.14 & 9.30 & 18.00 & 0.28 & 19.42 & -56.71 & 580.9 & 400.2 & 474.9 & 0.093 & 39.27 & 197.6 & 0.13 & 42.02 & 35.32 & both \\
FRB20190122C & 2 & 200.6 & 17.6 & 14.75 & 2.94 & 4.20 & 47.00 & 0.10 & 4.20 & -13.10 & 714.3 & 400.2 & 469.5 & 0.664 & 41.43 & 522.8 & 1.77 & 43.60 & 34.99 & k \\
FRB20190122C & 3 & 200.6 & 17.6 & 14.75 & 8.90 & 4.20 & 47.00 & 0.10 & -2.00 & -4.00 & 669.5 & 400.2 & 400.2 & 0.664 & 41.36 & 448.2 & 5.35 & 43.53 & 35.13 & k \\
FRB20190122C & 5 & 200.6 & 17.6 & 14.75 & 5.00 & 4.20 & 47.00 & 0.10 & -1.40 & -4.40 & 715.1 & 400.2 & 400.2 & 0.664 & 41.36 & 524.1 & 3.00 & 43.53 & 35.13 & k \\
FRB20190124C & 0 & 217.2 & 28.4 & 13.76 & 0.29 & 2.50 & 13.70 & 0.67 & 0.42 & -3.54 & 800.2 & 400.2 & 424.6 & 0.229 & 39.90 & 491.5 & 0.24 & 42.25 & 33.96 & k \\
FRB20190124C & 1 & 217.2 & 28.4 & 13.76 & 1.77 & 2.50 & 13.70 & 0.67 & 1.31 & -8.59 & 724.9 & 400.2 & 431.9 & 0.229 & 39.90 & 399.0 & 1.44 & 42.26 & 33.95 & k \\
FRB20190124D & 0 & 237.3 & 81.2 & 4.92 & 0.50 & 0.50 & 1.90 & 0.97 & 0.10 & -9.90 & 651.0 & 400.2 & 402.1 & 0.243 & 39.07 & 311.8 & 0.40 & 41.59 & 34.26 & both \\
FRB20190124E & 0 & 297.8 & 20.6 & 18.68 & 5.74 & 0.64 & 7.30 & 7.50 & 9.10 & -10.20 & 800.2 & 400.2 & 625.6 & 0.161 & 39.48 & 464.3 & 4.95 & 41.48 & 32.45 & k \\
FRB20190124F & 0 & 338.9 & 5.3 & 1.97 & 0.73 & 3.90 & 6.40 & 0.16 & 2.05 & -16.60 & 617.4 & 400.2 & 425.6 & 0.150 & 39.19 & 249.8 & 0.64 & 42.04 & 35.46 & both \\
FRB20190125A & 0 & 45.7 & 27.8 & 13.76 & 3.21 & 0.37 & 2.60 & 4.10 & 36.00 & -37.00 & 800.2 & 510.1 & 655.5 & 0.484 & 40.04 & 430.6 & 2.16 & 42.36 & 33.43 & both \\
FRB20190125B & 0 & 231.4 & 50.5 & 6.88 & 2.47 & 0.83 & 4.70 & 0.95 & 5.70 & -6.80 & 800.2 & 400.2 & 609.9 & 0.059 & 38.39 & 423.7 & 2.33 & 40.66 & 32.57 & k \\
FRB20190128B & 0 & 127.4 & 23.3 & 1.97 & 0.60 & 0.81 & 1.64 & 0.21 & 5.30 & -10.30 & 800.2 & 400.2 & 515.9 & 0.118 & 38.47 & 447.1 & 0.54 & 41.21 & 34.40 & k \\
FRB20190128C & 0 & 69.8 & 78.9 & 15.73 & 6.16 & 0.71 & 5.90 & 7.60 & 22.60 & -55.00 & 603.2 & 400.6 & 491.6 & 0.177 & 39.37 & 238.5 & 5.23 & 41.52 & 32.94 & both \\
FRB20190128D & 0 & 283.3 & 17.4 & 4.92 & 1.27 & 1.20 & 3.60 & 1.50 & 0.80 & -8.50 & 705.4 & 400.2 & 419.5 & 0.126 & 38.78 & 343.6 & 1.13 & 41.35 & 34.01 & k \\
FRB20190129A & 0 & 45.1 & 21.4 & 8.85 & 1.13 & 0.49 & 5.00 & 10.20 & 43.00 & -37.80 & 800.2 & 552.8 & 707.7 & 0.404 & 40.19 & 347.2 & 0.81 & 42.33 & 33.70 & both \\
FRB20190130A & 0 & 25.6 & 13.2 & 14.75 & 0.99 & 0.47 & 4.40 & 3.20 & 19.30 & -62.00 & 567.2 & 400.2 & 467.7 & 1.416 & 41.05 & 403.5 & 0.41 & 43.46 & 34.69 & both \\
FRB20190130B & 0 & 172.1 & 16.1 & 3.93 & 0.27 & 0.77 & 2.95 & 0.77 & 55.40 & -140.80 & 553.6 & 428.6 & 487.1 & 0.992 & 40.59 & 249.0 & 0.13 & 43.31 & 35.72 & both \\
FRB20190131E & 0 & 195.7 & 80.9 & 0.98 & 0.23 & 3.00 & 5.10 & 0.16 & 22.00 & -63.10 & 576.8 & 400.2 & 476.5 & 0.174 & 39.27 & 207.3 & 0.20 & 42.11 & 35.99 & both \\
FRB20190201B & 0 & 118.2 & 55.6 & 2.95 & 0.80 & 0.81 & 2.30 & 0.57 & 1.80 & -14.80 & 632.1 & 400.2 & 425.9 & 0.697 & 40.12 & 393.6 & 0.47 & 42.90 & 35.80 & k \\
FRB20190201A & 0 & 64.0 & 84.8 & 0.98 & 0.61 & 2.60 & 3.10 & 0.72 & 0.10 & -0.20 & 800.2 & 400.2 & 476.6 & 0.103 & 38.59 & 441.4 & 0.55 & 41.56 & 35.46 & k \\
FRB20190202A & 0 & 344.2 & 17.1 & 1.97 & 0.71 & 41.00 & 95.00 & 0.72 & 5.13 & -12.38 & 757.8 & 400.2 & 492.3 & 0.210 & 40.73 & 432.8 & 0.59 & 43.44 & 36.66 & k \\
FRB20190203B & 0 & 130.6 & 61.9 & 2.95 & 0.30 & 0.49 & 0.93 & 0.58 & 1.50 & -8.50 & 735.7 & 400.2 & 437.5 & 0.520 & 39.48 & 510.1 & 0.20 & 42.38 & 35.30 & k \\
FRB20190203A & 0 & 133.7 & 70.8 & 3.93 & 0.55 & 1.21 & 4.00 & 0.83 & 25.00 & -75.00 & 563.4 & 400.2 & 472.9 & 0.337 & 39.76 & 218.2 & 0.41 & 42.36 & 34.99 & both \\
FRB20190204A & 0 & 161.3 & 61.5 & 7.86 & 1.81 & 0.24 & 1.50 & 0.88 & 2.40 & -28.00 & 557.9 & 400.2 & 418.2 & 0.382 & 39.39 & 217.9 & 1.31 & 41.73 & 33.90 & both \\
FRB20190205A & 0 & 342.2 & 83.4 & 2.95 & 0.60 & 0.74 & 1.70 & 0.69 & 18.30 & -47.30 & 605.6 & 400.2 & 485.7 & 0.622 & 39.95 & 333.2 & 0.37 & 42.80 & 35.55 & both \\
FRB20190206B & 0 & 49.8 & 79.5 & 19.66 & 7.10 & 0.95 & 9.60 & 9.00 & 11.60 & -24.60 & 687.6 & 400.2 & 506.4 & 0.219 & 39.78 & 350.3 & 5.82 & 41.86 & 33.04 & k \\
FRB20190206A & 0 & 244.8 & 9.4 & 5.90 & 0.80 & 1.40 & 9.10 & 2.74 & 38.00 & -65.70 & 644.6 & 443.2 & 534.5 & 0.062 & 38.66 & 213.8 & 0.76 & 40.87 & 33.08 & both \\
FRB20190208B & 0 & 91.0 & 80.9 & 0.98 & 0.10 & 10.30 & 14.30 & 0.12 & 0.69 & -8.02 & 713.9 & 400.2 & 417.9 & 0.651 & 40.85 & 518.0 & 0.06 & 43.92 & 37.82 & k \\
FRB20190208C & 0 & 141.6 & 83.6 & 0.98 & 0.41 & 1.27 & 1.74 & 0.45 & 18.70 & -54.60 & 583.2 & 400.2 & 474.9 & 0.115 & 38.43 & 204.0 & 0.37 & 41.35 & 35.25 & both \\
FRB20190210B & 0 & 104.2 & 23.7 & 2.95 & 0.40 & 2.60 & 5.30 & 0.36 & -2.45 & -3.09 & 696.1 & 400.2 & 400.2 & 0.488 & 40.14 & 440.4 & 0.27 & 43.00 & 36.05 & k \\
FRB20190210D & 0 & 307.8 & 55.5 & 1.97 & 0.58 & 1.37 & 2.50 & 0.27 & 20.70 & -24.40 & 800.2 & 449.9 & 611.8 & 0.151 & 38.95 & 403.2 & 0.50 & 41.75 & 34.70 & k \\
FRB20190210E & 0 & 313.6 & 86.7 & 1.97 & 0.96 & 0.69 & 1.45 & 1.10 & 13.40 & -40.50 & 599.4 & 400.2 & 472.2 & 0.505 & 39.68 & 299.8 & 0.64 & 42.53 & 35.71 & both \\
FRB20190211B & 0 & 299.6 & 61.4 & 0.98 & 0.10 & 0.30 & 1.35 & 0.15 & 1.40 & -7.50 & 764.9 & 400.2 & 440.1 & 0.099 & 38.16 & 400.9 & 0.09 & 40.55 & 34.56 & k \\
FRB20190212B & 0 & 140.0 & 52.1 & 2.95 & 0.23 & 1.55 & 3.70 & 0.50 & -2.05 & -3.60 & 702.0 & 400.2 & 400.2 & 0.546 & 40.08 & 466.5 & 0.15 & 42.89 & 35.92 & k \\
FRB20190212D & 0 & 178.8 & 66.7 & 21.63 & 1.05 & 0.42 & 5.70 & 15.90 & -4.20 & -0.30 & 681.6 & 400.2 & 400.2 & 1.156 & 40.92 & 606.6 & 0.49 & 43.12 & 34.28 & k \\
FRB20190214C & 0 & 218.9 & 19.4 & 6.88 & 1.68 & 1.02 & 5.20 & 1.08 & 4.90 & -16.70 & 671.7 & 400.2 & 463.1 & 0.492 & 40.20 & 405.1 & 1.13 & 42.67 & 34.79 & k \\
FRB20190215B & 0 & 335.0 & 45.3 & 1.97 & 0.86 & 2.20 & 5.60 & 0.92 & -1.27 & -2.09 & 800.2 & 400.2 & 400.2 & 0.051 & 38.15 & 420.3 & 0.82 & 40.76 & 34.31 & k \\
FRB20190218B & 0 & 268.7 & 17.9 & 17.69 & 2.05 & 0.57 & 5.90 & 14.10 & 46.20 & -60.00 & 715.2 & 483.4 & 588.0 & 0.442 & 40.26 & 334.2 & 1.42 & 42.41 & 33.41 & both \\
FRB20190218C & 0 & 157.0 & 78.0 & 0.98 & 0.21 & 19.00 & 31.00 & 0.11 & 3.08 & -16.09 & 643.0 & 400.2 & 440.4 & 0.221 & 40.24 & 296.4 & 0.17 & 43.11 & 37.07 & both \\
FRB20190220A & 0 & 237.2 & 74.2 & 1.97 & 0.55 & 0.34 & 0.68 & 0.24 & -3.30 & -3.30 & 642.4 & 400.2 & 400.2 & 0.098 & 37.81 & 265.9 & 0.50 & 40.55 & 34.08 & both \\
FRB20190221A & 0 & 132.6 & 9.9 & 2.95 & 0.97 & 1.23 & 2.33 & 0.41 & 5.10 & -23.90 & 606.5 & 400.2 & 444.8 & 0.092 & 38.34 & 225.4 & 0.89 & 41.10 & 34.14 & both \\
FRB20190221B & 0 & 286.8 & 27.9 & 6.88 & 3.94 & 0.69 & 5.60 & 4.90 & -0.30 & -2.40 & 800.2 & 400.2 & 400.2 & 0.163 & 39.18 & 465.2 & 3.39 & 41.34 & 33.75 & k \\
FRB20190221D & 0 & 24.8 & 60.9 & 1.97 & 0.77 & 0.65 & 1.13 & 0.95 & 0.30 & -2.40 & 800.2 & 400.2 & 427.2 & 0.231 & 38.83 & 492.5 & 0.63 & 41.68 & 35.07 & k \\
FRB20190222B & 0 & 160.7 & 19.6 & 21.63 & 1.52 & 0.40 & 4.40 & 5.26 & -1.80 & -10.20 & 593.5 & 400.2 & 400.2 & 0.439 & 39.96 & 278.2 & 1.06 & 42.08 & 33.41 & both \\
FRB20190222C & 0 & 239.2 & 40.0 & 1.97 & 0.68 & 0.44 & 0.83 & 0.74 & 9.30 & -53.90 & 536.4 & 400.2 & 436.3 & 0.473 & 39.34 & 200.7 & 0.46 & 42.24 & 35.52 & both \\
FRB20190223A & 0 & 64.7 & 87.7 & 3.93 & 0.76 & 0.47 & 1.58 & 0.87 & 21.80 & -103.00 & 516.5 & 400.2 & 444.8 & 0.286 & 39.18 & 149.6 & 0.59 & 41.76 & 34.49 & both \\
FRB20190224A & 0 & 60.5 & 83.4 & 16.71 & 2.04 & 0.63 & 8.50 & 5.77 & 2.60 & -60.00 & 497.5 & 400.2 & 408.9 & 0.762 & 40.75 & 171.4 & 1.16 & 42.86 & 34.30 & both \\
FRB20190224E & 0 & 183.0 & 61.5 & 1.97 & 0.55 & 2.03 & 4.00 & 0.57 & 2.22 & -8.64 & 762.2 & 400.2 & 454.9 & 0.369 & 39.82 & 495.7 & 0.40 & 42.67 & 35.93 & k \\
FRB20190226B & 0 & 273.6 & 61.8 & 18.68 & 4.00 & 0.38 & 2.38 & 4.90 & 29.90 & -39.30 & 745.3 & 459.4 & 585.2 & 0.570 & 40.10 & 448.9 & 2.55 & 42.49 & 33.42 & k \\
FRB20190226C & 0 & 17.5 & 26.8 & 4.92 & 1.31 & 0.39 & 1.41 & 1.50 & 6.60 & -42.00 & 548.3 & 400.2 & 433.3 & 0.795 & 40.03 & 265.9 & 0.73 & 42.73 & 35.14 & both \\
FRB20190227B & 0 & 220.5 & 39.8 & 0.98 & 0.40 & 0.48 & 0.71 & 0.47 & -0.50 & -0.80 & 800.2 & 400.2 & 400.2 & 0.259 & 38.70 & 503.4 & 0.32 & 41.63 & 35.70 & k \\
FRB20190228A & 0 & 183.5 & 22.9 & 30.47 & 2.25 & 1.79 & 35.80 & 18.91 & 52.60 & -51.90 & 800.2 & 538.4 & 664.7 & 0.365 & 40.93 & 357.3 & 1.65 & 42.76 & 33.16 & both \\
FRB20190301B & 0 & 69.5 & 74.1 & 3.93 & 1.32 & 0.40 & 0.85 & 1.60 & -1.50 & -13.40 & 575.5 & 400.2 & 400.2 & 0.523 & 39.41 & 267.0 & 0.87 & 42.26 & 35.05 & both \\
FRB20190301D & 0 & 278.7 & 74.7 & 5.90 & 0.36 & 0.39 & 1.50 & 0.54 & 3.60 & -29.40 & 562.7 & 400.2 & 425.4 & 1.159 & 40.37 & 350.9 & 0.17 & 43.12 & 35.32 & both \\
FRB20190303B & 0 & 128.7 & 66.0 & 4.92 & 0.72 & 9.40 & 42.00 & 1.57 & -1.68 & -2.56 & 786.7 & 400.2 & 400.2 & 0.061 & 39.19 & 410.1 & 0.67 & 41.56 & 34.31 & k \\
FRB20190303D & 0 & 179.6 & 70.8 & 2.95 & 0.81 & 0.59 & 1.17 & 1.00 & -0.90 & -5.60 & 704.3 & 400.2 & 400.2 & 0.674 & 39.77 & 509.1 & 0.48 & 42.70 & 35.69 & k \\
FRB20190304A & 0 & 124.5 & 74.6 & 2.95 & 0.41 & 0.71 & 2.90 & 0.90 & 6.30 & -67.30 & 504.7 & 400.2 & 419.4 & 0.405 & 39.73 & 146.8 & 0.29 & 42.27 & 35.28 & both \\
FRB20190304B & 0 & 204.9 & 24.2 & 2.95 & 0.33 & 0.67 & 2.22 & 0.62 & -1.24 & -7.40 & 646.5 & 400.2 & 400.2 & 0.420 & 39.63 & 349.8 & 0.23 & 42.26 & 35.32 & k \\
FRB20190304C & 0 & 223.0 & 26.7 & 2.95 & 0.95 & 0.53 & 1.32 & 1.10 & 22.30 & -87.00 & 535.2 & 400.2 & 454.9 & 0.528 & 39.66 & 206.2 & 0.62 & 42.45 & 35.32 & both \\
FRB20190308C & 0 & 188.4 & 44.4 & 21.63 & 0.40 & 0.47 & 4.80 & 2.29 & 15.20 & -61.00 & 550.7 & 400.2 & 453.4 & 0.454 & 40.09 & 218.9 & 0.28 & 42.24 & 33.40 & both \\
FRB20190308C & 1 & 188.4 & 44.4 & 21.63 & 0.55 & 0.47 & 4.80 & 2.29 & 13.90 & -60.50 & 545.7 & 400.2 & 449.0 & 0.454 & 40.08 & 211.6 & 0.38 & 42.24 & 33.41 & both \\
FRB20190308B & 0 & 38.6 & 83.6 & 1.97 & 0.19 & 1.11 & 1.39 & 0.13 & 18.60 & -52.90 & 587.9 & 400.2 & 477.2 & 0.015 & 36.57 & 190.6 & 0.18 & 39.48 & 32.82 & both \\
FRB20190308B & 1 & 38.6 & 83.6 & 1.97 & 0.52 & 1.11 & 1.39 & 0.13 & 9.50 & -37.00 & 585.3 & 400.2 & 455.5 & 0.015 & 36.55 & 187.9 & 0.51 & 39.46 & 32.86 & both \\
FRB20190309A & 0 & 279.0 & 52.4 & 1.97 & 0.58 & 0.39 & 0.72 & 0.75 & 12.90 & -64.00 & 535.8 & 400.2 & 442.9 & 0.248 & 38.71 & 169.2 & 0.47 & 41.54 & 34.88 & both \\
FRB20190318A & 0 & 324.1 & 74.5 & 12.78 & 0.93 & 1.55 & 14.20 & 6.23 & 0.04 & -3.04 & 800.2 & 400.2 & 402.9 & 0.290 & 40.10 & 515.9 & 0.72 & 42.25 & 34.08 & k \\
FRB20190320C & 0 & 254.7 & 22.4 & 3.93 & 1.04 & 1.24 & 3.14 & 1.30 & 0.40 & -2.20 & 800.2 & 400.2 & 442.0 & 0.275 & 39.44 & 510.2 & 0.82 & 42.14 & 34.88 & k \\
FRB20190320E & 0 & 76.6 & 89.2 & 2.95 & 0.83 & 4.40 & 12.30 & 0.72 & 6.06 & -7.70 & 800.2 & 400.2 & 592.6 & 0.182 & 39.79 & 472.8 & 0.70 & 42.42 & 35.05 & k \\
FRB20190322B & 0 & 132.0 & 73.3 & 2.95 & 1.30 & 0.61 & 2.04 & 1.70 & -0.10 & -6.20 & 725.7 & 400.2 & 400.2 & 0.513 & 39.77 & 492.6 & 0.86 & 42.43 & 35.46 & k \\
FRB20190323C & 0 & 199.5 & 40.1 & 2.95 & 0.31 & 0.56 & 1.38 & 1.08 & 2.70 & -10.70 & 722.5 & 400.2 & 454.3 & 0.317 & 39.22 & 424.5 & 0.24 & 41.95 & 34.88 & k \\
FRB20190323D & 0 & 56.9 & 46.9 & 12.78 & 5.43 & 0.37 & 2.49 & 7.00 & -7.50 & -3.00 & 528.8 & 400.2 & 400.2 & 0.593 & 39.99 & 204.9 & 3.41 & 42.36 & 34.10 & both \\
FRB20190325A & 0 & 130.4 & 83.1 & 2.95 & 1.56 & 1.31 & 4.60 & 1.80 & -0.80 & -1.20 & 800.2 & 400.2 & 400.2 & 0.260 & 39.51 & 503.9 & 1.24 & 42.07 & 35.18 & k \\
FRB20190326A & 0 & 161.9 & 74.2 & 0.98 & 0.46 & 1.02 & 1.51 & 0.55 & 2.10 & -7.70 & 791.7 & 400.2 & 458.0 & 0.181 & 38.76 & 462.4 & 0.39 & 41.67 & 35.59 & k \\
FRB20190327A & 0 & 281.3 & 34.3 & 1.97 & 0.30 & 2.43 & 5.20 & 0.33 & -0.79 & -2.15 & 800.2 & 400.2 & 400.2 & 0.200 & 39.33 & 479.8 & 0.25 & 42.08 & 35.57 & k \\
FRB20190329A & 0 & 65.5 & 73.6 & 11.80 & 1.04 & 0.52 & 2.24 & 0.90 & 42.00 & -272.00 & 473.9 & 400.2 & 432.3 & 0.001 & 34.42 & 73.8 & 1.04 & 36.79 & 28.70 & both \\
FRB20190402A & 0 & 178.6 & 47.1 & 15.73 & 5.33 & 0.30 & 1.34 & 6.60 & 4.10 & -16.70 & 657.4 & 400.2 & 453.3 & 1.340 & 40.47 & 602.0 & 2.28 & 43.19 & 34.42 & k \\
FRB20190403G & 0 & 81.7 & 25.8 & 1.97 & 1.59 & 0.75 & 1.59 & 1.90 & 35.70 & -76.00 & 603.2 & 425.5 & 506.6 & 0.703 & 40.04 & 302.6 & 0.93 & 42.95 & 35.98 & both \\
FRB20190403B & 0 & 135.5 & 1.5 & 10.81 & 2.35 & 2.70 & 23.80 & 5.78 & 2.80 & -11.10 & 714.3 & 400.2 & 453.2 & 0.176 & 39.93 & 369.4 & 2.00 & 42.06 & 33.91 & k \\
FRB20190403C & 0 & 249.8 & 58.7 & 4.92 & 0.87 & 0.37 & 1.53 & 1.86 & -1.30 & -6.70 & 659.0 & 400.2 & 400.2 & 0.921 & 40.16 & 497.1 & 0.45 & 42.83 & 35.32 & k \\
FRB20190403D & 0 & 326.5 & 84.3 & 2.95 & 1.31 & 0.65 & 1.75 & 1.70 & -2.40 & -3.10 & 700.9 & 400.2 & 400.2 & 0.536 & 39.74 & 462.0 & 0.85 & 42.50 & 35.53 & k \\
FRB20190403E & 0 & 220.2 & 86.5 & 18.68 & 2.20 & 3.90 & 76.00 & 18.20 & 31.70 & -36.20 & 798.7 & 482.1 & 620.6 & 0.099 & 40.06 & 348.0 & 2.00 & 41.81 & 32.81 & both \\
FRB20190404B & 0 & 259.8 & 40.0 & 0.98 & 0.33 & 8.60 & 16.30 & 0.11 & -2.29 & -2.66 & 725.3 & 400.2 & 400.2 & 0.417 & 40.49 & 460.6 & 0.23 & 43.36 & 37.38 & k \\
FRB20190405A & 0 & 337.0 & 21.0 & 13.76 & 1.11 & 0.65 & 2.50 & 2.49 & 3.30 & -11.70 & 716.7 & 400.2 & 460.0 & 0.340 & 39.55 & 424.2 & 0.83 & 42.09 & 33.66 & k \\
FRB20190408A & 0 & 262.2 & 71.6 & 1.97 & 0.84 & 0.64 & 1.51 & 1.00 & 35.70 & -49.00 & 716.5 & 464.1 & 576.6 & 0.833 & 40.23 & 462.7 & 0.46 & 43.12 & 35.94 & k \\
FRB20190409B & 0 & 126.7 & 63.5 & 30.47 & 2.34 & 0.39 & 6.80 & 20.90 & 21.10 & -34.10 & 707.3 & 420.6 & 545.5 & 0.175 & 39.46 & 337.0 & 1.99 & 41.29 & 32.01 & k \\
FRB20190410A & 0 & 263.5 & -2.4 & 6.88 & 1.01 & 1.59 & 5.80 & 1.20 & 43.00 & -85.00 & 607.9 & 437.4 & 515.7 & 0.073 & 38.59 & 182.9 & 0.94 & 41.06 & 33.18 & both \\
FRB20190410B & 0 & 265.8 & 15.2 & 1.97 & 0.42 & 0.22 & 0.45 & 0.21 & 18.70 & -73.40 & 542.5 & 400.2 & 454.4 & 0.551 & 39.23 & 220.7 & 0.27 & 42.11 & 35.32 & both \\
FRB20190411C & 0 & 9.3 & 20.5 & 2.95 & 1.02 & 3.19 & 9.30 & 1.10 & 24.30 & -26.10 & 800.2 & 473.1 & 636.5 & 0.122 & 39.35 & 367.2 & 0.91 & 41.93 & 34.49 & both \\
FRB20190411C & 1 & 9.3 & 20.5 & 2.95 & 0.89 & 3.19 & 9.30 & 1.10 & 11.70 & -12.50 & 800.2 & 416.6 & 640.1 & 0.122 & 39.35 & 430.6 & 0.79 & 41.93 & 34.49 & k \\
FRB20190412B & 0 & 285.6 & 19.2 & 42.27 & 6.80 & 0.68 & 12.80 & 15.50 & -4.00 & -2.70 & 625.5 & 400.2 & 400.2 & 0.015 & 37.42 & 228.6 & 6.70 & 39.15 & 30.05 & both \\
FRB20190414A & 0 & 181.4 & 38.9 & 4.92 & 1.95 & 0.44 & 1.74 & 2.40 & -3.40 & -0.70 & 728.1 & 400.2 & 400.2 & 0.805 & 40.10 & 591.8 & 1.08 & 42.76 & 35.27 & k \\
FRB20190415C & 0 & 74.8 & 34.8 & 4.92 & 0.55 & 0.46 & 0.77 & 0.87 & 13.40 & -32.00 & 648.9 & 400.2 & 495.3 & 0.459 & 39.34 & 362.9 & 0.38 & 42.28 & 34.61 & k \\
FRB20190416B & 0 & 172.2 & 36.0 & 5.90 & 0.79 & 0.69 & 1.47 & 0.49 & -3.60 & -23.50 & 511.9 & 400.2 & 400.2 & 0.541 & 39.67 & 172.1 & 0.51 & 42.53 & 34.96 & both \\
FRB20190417C & 0 & 45.7 & 71.3 & 0.98 & 0.41 & 7.90 & 10.80 & 0.43 & 24.78 & -32.41 & 765.8 & 449.3 & 586.6 & 0.127 & 39.41 & 356.6 & 0.37 & 42.32 & 35.95 & both \\
FRB20190418A & 0 & 65.8 & 16.0 & 1.97 & 0.71 & 0.99 & 2.20 & 0.78 & -4.80 & -3.70 & 579.7 & 400.2 & 400.2 & 0.019 & 36.89 & 183.0 & 0.69 & 39.55 & 33.11 & both \\
FRB20190419A & 0 & 105.0 & 64.9 & 3.93 & 1.85 & 0.41 & 0.77 & 2.40 & 1.00 & -29.00 & 538.6 & 400.2 & 407.1 & 0.341 & 38.99 & 185.5 & 1.38 & 41.84 & 34.66 & both \\
FRB20190419B & 0 & 255.3 & 86.7 & 1.97 & 0.66 & 4.60 & 7.90 & 0.25 & 5.65 & -14.30 & 728.4 & 400.2 & 487.6 & 0.017 & 37.43 & 333.8 & 0.64 & 40.20 & 33.51 & k \\
FRB20190420A & 0 & 106.5 & 56.0 & 1.97 & 0.77 & 0.88 & 3.11 & 2.64 & 11.50 & -6.10 & 800.2 & 528.7 & 800.2 & 0.528 & 40.28 & 414.9 & 0.50 & 42.92 & 35.40 & both \\
FRB20190420C & 0 & 248.1 & 37.2 & 13.76 & 1.95 & 0.44 & 4.13 & 8.00 & -0.50 & -6.40 & 700.0 & 400.2 & 400.2 & 0.585 & 40.19 & 475.2 & 1.23 & 42.42 & 34.10 & k \\
FRB20190421B & 0 & 82.5 & 62.3 & 2.95 & 1.12 & 5.10 & 16.40 & 1.20 & -0.13 & -0.80 & 800.2 & 400.2 & 400.2 & 0.245 & 40.01 & 498.0 & 0.90 & 42.60 & 35.72 & k \\
FRB20190422A & 0 & 48.6 & 35.1 & 29.49 & 3.22 & 0.60 & 9.10 & 2.70 & 42.00 & -46.90 & 781.4 & 501.7 & 626.1 & 0.335 & 40.23 & 373.4 & 2.41 & 42.18 & 32.68 & both \\
FRB20190422A & 1 & 48.6 & 35.1 & 29.49 & 2.31 & 0.60 & 9.10 & 2.70 & 54.20 & -63.70 & 740.5 & 506.3 & 612.3 & 0.335 & 40.22 & 312.6 & 1.73 & 42.17 & 32.70 & both \\
FRB20190422A & 2 & 48.6 & 35.1 & 29.49 & 2.00 & 0.60 & 9.10 & 2.70 & 24.00 & -32.00 & 763.7 & 444.8 & 582.8 & 0.335 & 40.20 & 425.7 & 1.50 & 42.14 & 32.75 & k \\
FRB20190423A & 0 & 179.7 & 55.2 & 5.90 & 0.41 & 10.80 & 55.40 & 0.54 & 11.19 & -30.52 & 632.6 & 400.2 & 480.7 & 0.143 & 40.14 & 265.5 & 0.36 & 42.48 & 34.80 & both \\
FRB20190423A & 1 & 179.7 & 55.2 & 5.90 & 2.37 & 10.80 & 55.40 & 0.54 & -3.66 & -5.59 & 593.0 & 400.2 & 400.2 & 0.143 & 40.06 & 220.3 & 2.07 & 42.40 & 34.96 & both \\
FRB20190423B & 0 & 298.6 & 26.2 & 9.83 & 2.49 & 0.87 & 7.00 & 3.00 & 62.40 & -106.00 & 623.1 & 463.8 & 537.6 & 0.003 & 35.93 & 159.8 & 2.48 & 38.03 & 29.81 & both \\
FRB20190423B & 1 & 298.6 & 26.2 & 9.83 & 8.50 & 0.87 & 7.00 & 3.00 & 63.00 & -116.00 & 604.1 & 455.6 & 524.6 & 0.003 & 35.92 & 149.0 & 8.47 & 38.02 & 29.83 & both \\
FRB20190423C & 0 & 349.1 & 87.0 & 7.86 & 0.16 & 1.23 & 4.37 & 2.48 & 1.90 & -12.30 & 668.0 & 400.2 & 433.0 & 0.808 & 40.54 & 484.3 & 0.09 & 43.24 & 35.25 & k \\
FRB20190425A & 0 & 255.7 & 21.5 & 0.98 & 0.38 & 18.60 & 31.60 & 0.38 & 8.26 & -10.56 & 800.2 & 400.2 & 591.8 & 0.002 & 36.35 & 400.9 & 0.38 & 39.12 & 32.78 & k \\
FRB20190425B & 0 & 210.1 & 88.6 & 1.97 & 1.11 & 1.25 & 3.10 & 1.30 & 22.40 & -65.60 & 572.6 & 400.2 & 474.8 & 1.014 & 40.62 & 347.2 & 0.55 & 43.53 & 36.57 & both \\
FRB20190426A & 0 & 115.0 & 59.1 & 1.97 & 0.40 & 1.59 & 2.01 & 0.43 & 27.00 & -71.70 & 577.8 & 403.7 & 483.0 & 0.232 & 39.13 & 214.5 & 0.32 & 42.12 & 35.35 & both \\
FRB20190427A & 0 & 78.9 & 7.8 & 1.97 & 0.34 & 3.90 & 9.50 & 0.65 & -2.62 & 3.30 & 800.2 & 400.2 & 400.2 & 0.333 & 40.05 & 533.0 & 0.25 & 42.79 & 36.23 & k \\
FRB20190428A & 0 & 170.7 & 23.3 & 3.93 & 0.37 & 2.22 & 7.40 & 3.63 & 54.00 & -48.80 & 800.2 & 560.1 & 696.0 & 0.973 & 41.13 & 473.7 & 0.19 & 43.90 & 35.85 & both \\
FRB20190429B & 0 & 329.9 & 4.0 & 16.71 & 6.38 & 0.74 & 5.00 & 7.80 & 99.00 & -910.00 & 444.1 & 401.7 & 422.4 & 0.194 & 39.31 & 50.6 & 5.34 & 41.56 & 33.12 & both \\
FRB20190430A & 0 & 77.7 & 87.0 & 19.66 & 3.38 & 0.75 & 7.70 & 3.23 & 4.70 & -29.10 & 574.6 & 400.2 & 433.8 & 0.228 & 39.65 & 214.1 & 2.75 & 41.73 & 33.11 & both \\
FRB20190430C & 0 & 277.2 & 24.9 & 2.95 & 0.89 & 2.17 & 5.10 & 1.10 & 48.70 & -48.80 & 800.2 & 530.6 & 659.3 & 0.252 & 39.75 & 337.5 & 0.71 & 42.47 & 34.94 & both \\
FRB20190501B & 0 & 261.4 & 54.4 & 5.90 & 0.93 & 0.88 & 3.20 & 1.10 & -0.03 & -6.80 & 714.8 & 400.2 & 400.2 & 0.748 & 40.30 & 549.8 & 0.53 & 42.98 & 35.35 & k \\
FRB20190502C & 0 & 155.6 & 83.0 & 1.97 & 0.53 & 3.60 & 8.30 & 0.32 & 9.00 & -26.80 & 634.3 & 400.2 & 473.2 & 0.308 & 39.99 & 306.2 & 0.40 & 42.75 & 35.98 & both \\
FRB20190515B & 0 & 0.8 & 3.4 & 4.92 & 0.38 & 2.80 & 11.30 & 1.88 & 0.77 & -9.30 & 685.6 & 400.2 & 417.0 & 0.802 & 40.93 & 514.4 & 0.21 & 43.58 & 36.04 & k \\
FRB20190515D & 0 & 67.1 & -5.0 & 4.92 & 0.42 & 3.00 & 8.80 & 1.49 & 30.60 & -54.30 & 651.5 & 431.6 & 530.2 & 0.341 & 40.16 & 294.9 & 0.31 & 42.82 & 35.10 & both \\
FRB20190516B & 0 & 167.3 & 7.4 & 13.76 & 1.49 & 1.13 & 9.90 & 3.72 & 1.10 & -12.20 & 647.1 & 400.2 & 419.4 & 1.267 & 41.26 & 559.8 & 0.66 & 43.67 & 35.14 & k \\
FRB20190517C & 0 & 87.5 & 26.6 & 1.97 & 0.38 & 3.10 & 8.70 & 0.15 & 8.48 & -50.20 & 539.4 & 400.2 & 435.5 & 0.063 & 38.56 & 147.9 & 0.35 & 41.14 & 34.57 & both \\
FRB20190518C & 0 & 242.0 & 4.6 & 2.95 & 0.64 & 6.70 & 14.80 & 0.29 & 6.39 & -15.10 & 730.2 & 400.2 & 494.3 & 0.369 & 40.43 & 451.7 & 0.46 & 43.22 & 36.02 & k \\
FRB20190518D & 0 & 174.7 & 89.3 & 1.97 & 0.26 & 1.36 & 3.00 & 0.39 & 5.40 & -15.60 & 698.5 & 400.2 & 475.6 & 0.064 & 38.15 & 317.3 & 0.24 & 40.84 & 34.15 & k \\
FRB20190518G & 0 & 94.8 & 75.5 & 0.98 & 0.67 & 0.99 & 1.76 & 0.72 & 19.80 & -75.30 & 543.6 & 400.2 & 456.4 & 0.437 & 39.62 & 206.0 & 0.46 & 42.53 & 36.37 & both \\
FRB20190519E & 0 & 168.3 & 41.6 & 0.98 & 0.41 & 1.00 & 1.46 & 0.45 & 2.00 & 4.10 & 800.2 & 551.0 & 800.2 & 0.665 & 40.16 & 415.0 & 0.25 & 43.21 & 36.26 & both \\
FRB20190519F & 0 & 165.6 & 77.2 & 6.88 & 1.36 & 0.75 & 4.00 & 1.36 & 21.70 & -86.40 & 534.4 & 400.2 & 453.9 & 0.765 & 40.47 & 236.8 & 0.77 & 42.99 & 35.06 & both \\
FRB20190519H & 0 & 343.0 & 87.4 & 2.95 & 0.25 & 3.20 & 6.60 & 0.31 & 2.33 & -14.00 & 652.9 & 400.2 & 435.0 & 1.164 & 41.03 & 546.8 & 0.12 & 44.05 & 36.82 & k \\
FRB20190519J & 0 & 296.2 & 86.9 & 1.97 & 0.46 & 0.63 & 1.70 & 0.50 & 24.30 & -259.00 & 461.0 & 400.2 & 419.5 & 0.577 & 39.82 & 95.9 & 0.29 & 42.58 & 35.89 & both \\
FRB20190520A & 0 & 273.5 & 26.3 & 1.97 & 0.65 & 1.08 & 2.40 & 0.71 & 11.40 & -54.30 & 546.0 & 400.2 & 444.4 & 0.312 & 39.44 & 191.3 & 0.49 & 42.21 & 35.52 & both \\
FRB20190527A & 0 & 12.4 & 8.0 & 57.02 & 2.67 & 0.47 & 10.10 & 5.08 & 47.00 & -122.00 & 556.1 & 422.4 & 484.7 & 0.537 & 40.59 & 205.5 & 1.74 & 42.44 & 32.65 & both \\
FRB20190527A & 1 & 12.4 & 8.0 & 57.02 & 2.47 & 0.47 & 10.10 & 5.08 & 30.70 & -133.00 & 512.2 & 400.2 & 449.1 & 0.537 & 40.55 & 172.1 & 1.61 & 42.41 & 32.72 & both \\
FRB20190529A & 0 & 68.1 & 40.3 & 3.93 & 1.04 & 0.47 & 1.45 & 1.50 & 24.20 & -97.00 & 528.9 & 400.2 & 453.4 & 0.523 & 39.69 & 196.1 & 0.68 & 42.39 & 35.01 & both \\
FRB20190530A & 0 & 68.7 & 60.6 & 1.97 & 1.02 & 0.58 & 1.69 & 1.30 & 17.70 & -91.00 & 517.3 & 400.2 & 441.1 & 0.385 & 39.47 & 162.1 & 0.74 & 42.15 & 35.45 & both \\
FRB20190531C & 0 & 331.1 & 43.0 & 2.95 & 1.45 & 0.37 & 1.20 & 1.90 & 18.30 & -74.00 & 540.6 & 400.2 & 453.0 & 0.304 & 39.12 & 183.0 & 1.11 & 41.73 & 34.67 & both \\
FRB20190531E & 0 & 15.2 & 0.5 & 0.98 & 0.47 & 2.70 & 5.30 & 0.56 & 1.10 & 4.60 & 800.2 & 527.0 & 800.2 & 0.245 & 39.82 & 340.2 & 0.37 & 42.63 & 35.80 & both \\
FRB20190601B & 0 & 17.9 & 23.8 & 24.58 & 4.04 & 1.00 & 13.00 & 5.67 & 9.70 & -68.60 & 515.9 & 400.2 & 429.5 & 0.754 & 40.94 & 202.9 & 2.30 & 43.07 & 34.11 & both \\
FRB20190601C & 0 & 88.5 & 28.5 & 5.90 & 0.68 & 1.32 & 5.80 & 0.12 & 35.30 & -68.80 & 620.8 & 430.6 & 517.0 & 0.175 & 39.37 & 223.5 & 0.58 & 41.80 & 34.01 & both \\
FRB20190601C & 1 & 88.5 & 28.5 & 5.90 & 0.51 & 1.32 & 5.80 & 0.12 & 36.10 & -79.50 & 595.4 & 423.6 & 502.2 & 0.175 & 39.36 & 201.9 & 0.43 & 41.79 & 34.03 & both \\
FRB20190603B & 0 & 48.9 & 74.3 & 3.93 & 1.54 & 1.70 & 6.20 & 1.90 & -0.20 & -6.80 & 706.1 & 400.2 & 400.2 & 0.371 & 39.96 & 419.3 & 1.12 & 42.54 & 35.37 & k \\
FRB20190604C & 0 & 77.4 & 49.3 & 20.64 & 5.41 & 1.56 & 26.20 & 11.00 & 2.56 & -10.59 & 719.8 & 400.2 & 451.6 & 0.310 & 40.48 & 418.8 & 4.13 & 42.37 & 33.62 & k \\
FRB20190604G & 0 & 120.8 & 59.5 & 4.92 & 1.19 & 1.15 & 4.49 & 0.31 & -2.52 & -0.50 & 800.2 & 400.2 & 400.2 & 0.106 & 38.70 & 442.4 & 1.08 & 41.15 & 33.88 & k \\
FRB20190605C & 0 & 168.3 & -5.2 & 0.98 & 0.49 & 4.60 & 4.40 & 0.52 & 9.90 & -40.50 & 573.9 & 400.2 & 452.2 & 0.066 & 38.32 & 185.1 & 0.46 & 41.37 & 35.35 & both \\
FRB20190606B & 0 & 108.8 & 86.8 & 6.88 & 1.01 & 2.62 & 17.40 & 4.81 & 12.40 & -17.50 & 800.2 & 400.2 & 569.2 & 0.157 & 39.79 & 462.6 & 0.87 & 42.03 & 33.99 & k \\
FRB20190609A & 0 & 345.3 & 87.9 & 4.92 & 0.43 & 3.60 & 10.40 & 0.50 & 62.40 & -84.00 & 683.4 & 491.0 & 579.3 & 0.200 & 39.79 & 230.9 & 0.36 & 42.41 & 34.62 & k \\
FRB20190609A & 1 & 345.3 & 87.9 & 4.92 & 2.12 & 3.60 & 10.40 & 0.50 & 55.00 & -67.00 & 722.4 & 499.1 & 600.5 & 0.200 & 39.81 & 268.0 & 1.77 & 42.43 & 34.59 & k \\
FRB20190609B & 0 & 210.5 & 88.3 & 0.98 & 0.55 & 11.50 & 22.20 & 0.57 & 4.11 & -10.46 & 778.7 & 400.2 & 487.1 & 0.178 & 39.94 & 445.8 & 0.47 & 42.73 & 36.57 & k \\
FRB20190609C & 0 & 73.2 & 24.1 & 0.98 & 2.07 & 0.64 & 1.91 & 2.60 & 15.20 & -138.00 & 481.3 & 400.2 & 422.9 & 0.329 & 39.37 & 107.8 & 1.56 & 42.01 & 35.99 & both \\
FRB20190609D & 0 & 115.9 & 51.7 & 2.95 & 1.58 & 0.66 & 2.36 & 2.00 & -1.60 & -17.00 & 552.6 & 400.2 & 400.2 & 0.428 & 39.67 & 217.6 & 1.11 & 42.27 & 35.33 & both \\
FRB20190612B & 0 & 222.2 & 4.3 & 0.98 & 0.19 & 2.41 & 3.78 & 0.12 & 10.60 & -25.90 & 662.1 & 400.2 & 491.3 & 0.078 & 38.45 & 282.4 & 0.17 & 41.29 & 35.16 & both \\
FRB20190613B & 0 & 65.8 & 42.7 & 0.98 & 0.43 & 1.08 & 1.26 & 0.45 & 2.52 & -8.22 & 792.2 & 400.2 & 466.6 & 0.022 & 36.82 & 400.5 & 0.42 & 39.77 & 33.73 & k \\
FRB20190614A & 0 & 179.8 & 88.3 & 3.93 & 1.30 & 0.83 & 2.21 & 0.77 & 1.60 & -29.00 & 544.0 & 400.2 & 411.1 & 1.051 & 40.44 & 294.9 & 0.63 & 43.33 & 35.95 & both \\
FRB20190616A & 0 & 234.0 & 34.5 & 1.97 & 0.65 & 0.73 & 1.67 & 0.79 & -0.80 & -1.80 & 800.2 & 400.2 & 400.2 & 0.113 & 38.33 & 445.1 & 0.59 & 41.01 & 34.54 & k \\
FRB20190617A & 0 & 178.6 & 83.9 & 4.92 & 1.49 & 5.80 & 21.00 & 1.50 & 0.45 & -9.35 & 673.2 & 400.2 & 409.9 & 0.065 & 38.94 & 290.6 & 1.40 & 41.41 & 34.13 & both \\
FRB20190617B & 0 & 56.4 & 1.2 & 13.76 & 7.58 & 0.99 & 9.20 & 9.50 & 10.60 & -38.40 & 586.7 & 400.2 & 459.3 & 0.166 & 39.47 & 217.4 & 6.50 & 41.57 & 33.20 & both \\
FRB20190618A & 0 & 321.2 & 25.4 & 1.97 & 0.55 & 2.40 & 4.30 & 0.58 & 3.34 & -35.80 & 540.4 & 400.2 & 419.3 & 0.068 & 38.31 & 149.7 & 0.51 & 41.08 & 34.56 & both \\
FRB20190619B & 0 & 231.7 & 82.2 & 0.98 & 0.52 & 1.96 & 4.50 & 0.59 & -0.50 & -5.60 & 731.8 & 400.2 & 400.2 & 0.159 & 39.06 & 384.5 & 0.45 & 41.77 & 35.88 & k \\
FRB20190619D & 0 & 114.8 & 41.6 & 32.44 & 1.39 & 0.48 & 6.50 & 12.00 & -6.46 & 4.90 & 800.2 & 400.2 & 400.2 & 0.267 & 39.69 & 506.8 & 1.10 & 41.66 & 32.69 & k \\
FRB20190621B & 0 & 193.1 & 55.6 & 1.97 & 1.38 & 0.30 & 1.19 & 1.80 & -0.50 & -7.70 & 670.9 & 400.2 & 400.2 & 1.072 & 40.18 & 560.9 & 0.67 & 42.90 & 36.15 & k \\
FRB20190621C & 0 & 206.6 & 5.2 & 0.98 & 0.44 & 1.98 & 2.38 & 0.51 & 39.10 & -101.00 & 564.4 & 417.5 & 485.4 & 0.530 & 39.95 & 224.7 & 0.29 & 43.05 & 36.79 & both \\
FRB20190621D & 0 & 270.6 & 78.9 & 3.93 & 2.29 & 0.89 & 4.30 & 2.60 & 7.40 & -22.30 & 651.1 & 400.2 & 472.1 & 0.588 & 40.29 & 398.4 & 1.44 & 42.80 & 35.36 & k \\
FRB20190622A & 0 & 299.0 & 85.8 & 1.97 & 1.19 & 0.61 & 1.28 & 1.40 & 0.90 & -15.60 & 605.0 & 400.2 & 411.9 & 1.112 & 40.25 & 432.6 & 0.56 & 43.26 & 36.46 & k \\
FRB20190624A & 0 & 168.3 & 69.8 & 5.90 & 1.52 & 0.58 & 3.01 & 0.95 & -5.30 & 2.20 & 704.0 & 400.2 & 400.2 & 0.966 & 40.49 & 597.2 & 0.77 & 43.07 & 35.39 & k \\
FRB20190624B & 0 & 304.6 & 73.6 & 0.98 & 0.37 & 16.50 & 20.00 & 0.40 & 34.80 & -43.20 & 754.3 & 475.4 & 598.8 & 0.058 & 39.00 & 295.2 & 0.35 & 41.94 & 35.56 & both \\
FRB20190625A & 0 & 227.9 & 32.9 & 58.00 & 3.92 & 0.35 & 11.90 & 16.90 & -1.10 & -8.10 & 639.7 & 400.2 & 400.2 & 0.225 & 39.80 & 293.4 & 3.20 & 41.35 & 31.89 & both \\
FRB20190625C & 0 & 73.2 & 11.1 & 0.98 & 0.55 & 2.22 & 4.02 & 0.63 & 0.30 & -5.90 & 768.7 & 400.2 & 410.7 & 0.327 & 39.67 & 489.1 & 0.41 & 42.54 & 36.55 & k \\
FRB20190625D & 0 & 115.0 & 4.9 & 1.97 & 0.69 & 5.30 & 12.10 & 0.72 & 17.84 & -76.10 & 535.5 & 400.2 & 450.0 & 0.610 & 40.75 & 217.8 & 0.43 & 43.60 & 36.80 & both \\
FRB20190627A & 0 & 195.9 & 0.8 & 1.97 & 0.66 & 1.98 & 2.62 & 0.80 & 9.30 & -27.30 & 634.6 & 400.2 & 474.6 & 0.336 & 39.57 & 313.2 & 0.50 & 42.58 & 35.80 & both \\
FRB20190628B & 0 & 248.5 & 80.1 & 2.95 & 0.27 & 0.75 & 1.39 & 0.47 & -6.00 & -0.40 & 583.5 & 400.2 & 400.2 & 0.322 & 39.18 & 242.3 & 0.20 & 42.04 & 35.13 & both \\
FRB20190629A & 0 & 6.3 & 12.7 & 3.93 & 1.14 & 0.82 & 3.05 & 1.70 & 24.70 & -35.30 & 733.6 & 440.1 & 568.2 & 0.444 & 39.97 & 423.9 & 0.79 & 42.56 & 34.91 & k \\
FRB20190630D & 0 & 143.4 & 8.9 & 1.97 & 0.56 & 1.73 & 2.60 & 0.63 & -2.30 & -1.60 & 780.6 & 400.2 & 400.2 & 0.226 & 39.14 & 466.3 & 0.45 & 42.05 & 35.53 & k \\
FRB20190701C & 0 & 96.4 & 81.6 & 1.97 & 1.44 & 0.88 & 2.50 & 1.80 & 46.20 & -211.00 & 495.5 & 402.2 & 446.4 & 0.943 & 40.44 & 181.3 & 0.74 & 43.27 & 36.41 & both \\
FRB20190701D & 0 & 112.1 & 66.7 & 8.85 & 1.40 & 1.33 & 8.60 & 1.53 & 6.49 & -20.90 & 651.8 & 400.2 & 467.6 & 0.900 & 40.96 & 478.1 & 0.74 & 43.42 & 35.21 & k \\
FRB20190609C & 0 & 73.3 & 24.1 & 3.93 & 2.07 & 0.64 & 1.91 & 4.10 & 15.20 & -138.00 & 481.3 & 400.2 & 422.9 & 0.328 & 39.36 & 61.1 & 1.56 & 42.01 & 35.34 & both \\
FRB20190226B & 0 & 273.6 & 61.7 & 10.81 & 4.00 & 0.38 & 2.38 & 8.00 & 29.90 & -39.30 & 706.4 & 474.3 & 578.8 & 0.570 & 40.09 & 147.8 & 2.55 & 42.49 & 34.77 & both \\
FRB20190430C & 0 & 277.2 & 24.8 & 2.95 & 0.89 & 5.80 & 15.20 & 1.80 & 48.70 & -48.80 & 800.2 & 527.8 & 655.2 & 0.251 & 40.21 & 217.7 & 0.71 & 42.89 & 36.41 & both \\
FRB20190110C & 0 & 249.3 & 41.4 & 2.95 & 0.75 & 0.64 & 1.40 & 1.50 & 28.20 & -202.00 & 477.7 & 400.2 & 427.4 & 0.110 & 38.26 & 69.8 & 0.68 & 40.96 & 35.24 & both \\
FRB20190113A & 0 & 108.3 & -3.0 & 6.88 & 1.82 & 1.10 & 5.70 & 3.60 & 7.30 & -2.80 & 800.2 & 491.9 & 800.2 & 0.191 & 39.63 & 258.8 & 1.53 & 41.99 & 34.65 & both \\
FRB20180910A & 0 & 354.8 & 89.0 & 0.98 & 0.21 & 6.50 & 5.60 & 0.24 & 0.05 & -0.53 & 800.2 & 400.2 & 417.6 & 0.623 & 40.40 & 246.4 & 0.13 & 43.67 & 38.94 & k \\
FRB20190303D & 0 & 185.3 & 70.7 & 2.95 & 0.81 & 0.59 & 1.17 & 1.60 & -0.90 & -5.60 & 564.8 & 400.2 & 440.8 & 0.674 & 39.81 & 98.3 & 0.48 & 42.74 & 36.73 & both \\
FRB20190328C & 0 & 75.6 & 82.1 & 3.93 & 0.77 & 4.70 & 14.90 & 2.30 & 0.70 & -2.70 & 800.2 & 400.2 & 459.0 & 0.376 & 40.41 & 290.6 & 0.56 & 43.05 & 37.12 & k \\
FRB20190107B & 0 & 49.3 & 83.4 & 0.98 & 0.45 & 2.80 & 4.30 & 0.90 & -1.30 & -3.10 & 784.4 & 400.2 & 400.2 & 0.002 & 35.31 & 383.3 & 0.45 & 38.13 & 32.98 & k \\
FRB20190210C & 0 & 313.9 & 89.2 & 1.97 & 0.29 & 2.37 & 3.60 & 0.25 & 0.35 & -1.50 & 800.2 & 400.2 & 448.5 & 0.580 & 40.17 & 253.2 & 0.18 & 43.19 & 38.09 & k \\
FRB20190127B & 0 & 169.3 & 83.5 & 67.83 & 2.50 & 0.63 & 11.40 & 42.80 & 5.30 & -7.70 & 800.2 & 400.2 & 562.2 & 0.609 & 40.82 & 248.6 & 1.55 & 42.77 & 35.48 & both \\
FRB20180909A & 0 & 120.0 & 57.0 & 15.73 & 6.31 & 0.43 & 0.90 & 13.00 & -0.30 & -1.30 & 800.2 & 400.2 & 400.2 & 0.316 & 38.98 & 304.0 & 4.80 & 41.78 & 34.21 & k \\
FRB20190201A & 0 & 95.9 & 83.8 & 0.98 & 0.61 & 2.60 & 3.10 & 1.20 & 0.10 & -0.20 & 789.0 & 400.2 & 464.9 & 0.109 & 38.63 & 350.5 & 0.55 & 41.60 & 35.95 & k \\
FRB20190308B & 0 & 49.3 & 83.4 & 1.97 & 0.19 & 1.11 & 1.39 & 0.13 & 18.60 & -52.90 & 587.9 & 400.2 & 477.2 & 0.016 & 36.63 & 184.7 & 0.18 & 39.54 & 34.92 & both \\
FRB20190308B & 1 & 49.3 & 83.4 & 1.97 & 0.52 & 1.11 & 1.39 & 0.13 & 9.50 & -37.00 & 585.3 & 400.2 & 455.5 & 0.016 & 36.61 & 182.1 & 0.51 & 39.52 & 34.07 & both \\
\enddata
\end{deluxetable*}
